FindFacts: A Scalable Theorem Search

The Isabelle Archive of Formal Proofs (AFP) has grown to over 500 articles in late 2019. Meanwhile, finding formalizations in it has not exactly become easier. At the time of writing, the site-specific AFP google search and the Isabelle find_theories resp. find_consts commands (that only work on imported theories) are still the only tools readily available to find formalizations in Isabelle. We present FindFacts, a novel domain-specific search tool for formal Isabelle theory content. Instead of utilizing term unification, we solve the problem with a classical drill-down search engine. We put special emphasis on scalability of the search system, so that the whole AFP can be searched interactively.

==> drawings/import_architecture_overview.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'import_architecture_overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{345.92252785bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.08310524)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{import_architecture_overview.pdf}}%
    \put(0.42145993,0.26274816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Deployment\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{import_architecture_overview.pdf}}%
    \put(0.84026828,1.03421006){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textit{L}\textit{e}\textit{g}\textit{e}\textit{n}\textit{d}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{import_architecture_overview.pdf}}%
    \put(0.8585316,0.42790944){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Data \end{tabular}}}}%
    \put(0.8585316,0.39321966){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Flow\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{import_architecture_overview.pdf}}%
    \put(0.02987446,1.02493266){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Isabelle-CI\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{import_architecture_overview.pdf}}%
    \put(0.04602257,0.90988757){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Isabelle/dump\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{import_architecture_overview.pdf}}%
    \put(0.07205128,0.81885004){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Dump\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{import_architecture_overview.pdf}}%
    \put(0.42281786,1.02390524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}CI/Developer Machine\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{import_architecture_overview.pdf}}%
    \put(0.43822876,0.90368471){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Isabelle+\end{tabular}}}}%
    \put(0.43822876,0.86899493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}dump\_importer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{import_architecture_overview.pdf}}%
    \put(0.43979936,0.15542479){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Solr\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{import_architecture_overview.pdf}}%
    \put(0.46425747,0.76736169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}importer-base\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{import_architecture_overview.pdf}}%
    \put(0.85473986,0.93463346){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Process\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{import_architecture_overview.pdf}}%
    \put(0.85473138,0.62850139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Data\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{import_architecture_overview.pdf}}%
    \put(0.86702039,0.52881851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Env\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{import_architecture_overview.pdf}}%
    \put(0.02106937,0.59118531){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Theory\end{tabular}}}}%
    \put(0.02106937,0.55649553){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Entities\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{import_architecture_overview.pdf}}%
    \put(0.19413131,0.57995713){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Markup\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{import_architecture_overview.pdf}}%
    \put(0.85690374,0.84268231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}module\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{import_architecture_overview.pdf}}%
    \put(0.85642129,0.75670909){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Isabelle \end{tabular}}}}%
    \put(0.85642129,0.72201931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Tool\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{import_architecture_overview.pdf}}%
    \put(0.52544343,0.67743679){\color[rgb]{0.2627451,0.2627451,0.2627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}TheoryView\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{import_architecture_overview.pdf}}%
    \put(0.85899707,0.27724905){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Interface\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{import_architecture_overview.pdf}}%
    \put(0.46706292,0.55273005){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}importer-isabelle\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{import_architecture_overview.pdf}}%
    \put(0.48522723,0.4825311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Importer\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{import_architecture_overview.pdf}}%
  \end{picture}%
\endgroup%


==> drawings/search_architecture_overview.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.4, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'search_architecture_overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{345.71780386bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.59649822)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{search_architecture_overview.pdf}}%
    \put(0.67220543,0.30665406){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Browser\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{search_architecture_overview.pdf}}%
    \put(0.03073765,0.53799231){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Deployment\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{search_architecture_overview.pdf}}%
    \put(0.0432825,0.42470404){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Solr\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{search_architecture_overview.pdf}}%
    \put(0.27739517,0.41490455){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Web Server\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{search_architecture_overview.pdf}}%
    \put(0.68402275,0.19473098){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Front-End\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{search_architecture_overview.pdf}}%
    \put(0.30524426,0.31729367){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}search-core\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{search_architecture_overview.pdf}}%
    \put(0.36703841,0.22696895){\color[rgb]{0.2627451,0.2627451,0.2627451}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}QueryModule\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{search_architecture_overview.pdf}}%
    \put(0.60531073,0.24566564){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}REST API\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{search_architecture_overview.pdf}}%
    \put(0.30614391,0.10238691){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}search-webapp\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{search_architecture_overview.pdf}}%
    \put(0.70279574,0.10234706){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}search-webapp-ui\end{tabular}}}}%
  \end{picture}%
\endgroup%

